Light and heavy at the end of the funnel

We show that, by taking a bare mass spectrum with constant spacings for the quark-antiquark propagators, which is subject to considerable mass shifts from meson loops, one adequately describes a large variety of mesonic resonances, from the light scalars to the b-bbar states. All our results indicate that a harmonic-oscilator spectrum with universal frequency, in combination with coupled-channel effects, does a much better job than the q-barq spectrum of the funnel potential.

==> (inline-ps-0) <==

#1 setrgbcolor 3 setlinewidth newpath 0 2 moveto 11 2 lineto stroke

==> (inline-ps-1) <==

#1 setrgbcolor 1.5 setlinewidth newpath 0 2 moveto 2.5 2 lineto stroke
newpath 4.3 2 moveto 6.8 2 lineto stroke
newpath 8.7 2 moveto 11.2 2 lineto stroke
